Dynamics of N-spins Quantum Ferromagnet with Uniform Exchange: Exact Solution

The transverse spin autocorrelation function at an arbitrary temperature are calculated rigorously for the system of $N$ uniformly exchanged quantum spins. At large $N$ the correlator in the para-phase is found to have a Gaussian bump at small times and a non vanishing tail at large times. A possible application of those exact results as forming a starting dynamical mean-field approximation for long-range quantum magnets and an accompanied physical picture are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------------------------------------------------------------------------
% End of the Tex file: cut here and name the following PostScript file fig1.ps
%------------------------------------------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig008792
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Mon Apr  4 08:50:30 1994
%%For: fnchert@physics (Chertkov Misha,office,extension,homephone)
%%Orientation: Portrait
%%BoundingBox: 0 0 216 432
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-75.0 462.0 translate 0.900 -0.900 scale
/Symbol findfont 12.00 scalefont setfont
313 368 m
gs 1 -1 scale (t) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
98 168 m
gs 1 -1 scale (K) col-1 show gr
% Polyline
%
% Begin Imported EPS File: f4.ps
%
n gs
83 33 translate
0.512821 -0.740741 scale
0 -648 translate
-72 -72 translate
save
% EPS file follows:

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

MathPictureStart
/Courier findfont 10  scalefont  setfont
0.0238095 0.136054 0.0147151 0.588604 [
[(1)] .15986 .01472 0 2 Msboxa
[(2)] .29592 .01472 0 2 Msboxa
[(3)] .43197 .01472 0 2 Msboxa
[(4)] .56803 .01472 0 2 Msboxa
[(5)] .70408 .01472 0 2 Msboxa
[(6)] .84014 .01472 0 2 Msboxa
[(7)] .97619 .01472 0 2 Msboxa
[(0.2)] .01131 .13244 1 0 Msboxa
[(0.4)] .01131 .25016 1 0 Msboxa
[(0.6)] .01131 .36788 1 0 Msboxa
[(0.8)] .01131 .4856 1 0 Msboxa
[(1)] .01131 .60332 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.15986 .01472 m
.15986 .02097 L
s
P
[(1)] .15986 .01472 0 2 Mshowa
p
.002 w
.29592 .01472 m
.29592 .02097 L
s
P
[(2)] .29592 .01472 0 2 Mshowa
p
.002 w
.43197 .01472 m
.43197 .02097 L
s
P
[(3)] .43197 .01472 0 2 Mshowa
p
.002 w
.56803 .01472 m
.56803 .02097 L
s
P
[(4)] .56803 .01472 0 2 Mshowa
p
.002 w
.70408 .01472 m
.70408 .02097 L
s
P
[(5)] .70408 .01472 0 2 Mshowa
p
.002 w
.84014 .01472 m
.84014 .02097 L
s
P
[(6)] .84014 .01472 0 2 Mshowa
p
.002 w
.97619 .01472 m
.97619 .02097 L
s
P
[(7)] .97619 .01472 0 2 Mshowa
p
.001 w
.05102 .01472 m
.05102 .01847 L
s
P
p
.001 w
.07823 .01472 m
.07823 .01847 L
s
P
p
.001 w
.10544 .01472 m
.10544 .01847 L
s
P
p
.001 w
.13265 .01472 m
.13265 .01847 L
s
P
p
.001 w
.18707 .01472 m
.18707 .01847 L
s
P
p
.001 w
.21429 .01472 m
.21429 .01847 L
s
P
p
.001 w
.2415 .01472 m
.2415 .01847 L
s
P
p
.001 w
.26871 .01472 m
.26871 .01847 L
s
P
p
.001 w
.32313 .01472 m
.32313 .01847 L
s
P
p
.001 w
.35034 .01472 m
.35034 .01847 L
s
P
p
.001 w
.37755 .01472 m
.37755 .01847 L
s
P
p
.001 w
.40476 .01472 m
.40476 .01847 L
s
P
p
.001 w
.45918 .01472 m
.45918 .01847 L
s
P
p
.001 w
.48639 .01472 m
.48639 .01847 L
s
P
p
.001 w
.51361 .01472 m
.51361 .01847 L
s
P
p
.001 w
.54082 .01472 m
.54082 .01847 L
s
P
p
.001 w
.59524 .01472 m
.59524 .01847 L
s
P
p
.001 w
.62245 .01472 m
.62245 .01847 L
s
P
p
.001 w
.64966 .01472 m
.64966 .01847 L
s
P
p
.001 w
.67687 .01472 m
.67687 .01847 L
s
P
p
.001 w
.73129 .01472 m
.73129 .01847 L
s
P
p
.001 w
.7585 .01472 m
.7585 .01847 L
s
P
p
.001 w
.78571 .01472 m
.78571 .01847 L
s
P
p
.001 w
.81293 .01472 m
.81293 .01847 L
s
P
p
.001 w
.86735 .01472 m
.86735 .01847 L
s
P
p
.001 w
.89456 .01472 m
.89456 .01847 L
s
P
p
.001 w
.92177 .01472 m
.92177 .01847 L
s
P
p
.001 w
.94898 .01472 m
.94898 .01847 L
s
P
p
.002 w
0 .01472 m
1 .01472 L
s
P
p
.002 w
.02381 .13244 m
.03006 .13244 L
s
P
[(0.2)] .01131 .13244 1 0 Mshowa
p
.002 w
.02381 .25016 m
.03006 .25016 L
s
P
[(0.4)] .01131 .25016 1 0 Mshowa
p
.002 w
.02381 .36788 m
.03006 .36788 L
s
P
[(0.6)] .01131 .36788 1 0 Mshowa
p
.002 w
.02381 .4856 m
.03006 .4856 L
s
P
[(0.8)] .01131 .4856 1 0 Mshowa
p
.002 w
.02381 .60332 m
.03006 .60332 L
s
P
[(1)] .01131 .60332 1 0 Mshowa
p
.001 w
.02381 .03826 m
.02756 .03826 L
s
P
p
.001 w
.02381 .0618 m
.02756 .0618 L
s
P
p
.001 w
.02381 .08535 m
.02756 .08535 L
s
P
p
.001 w
.02381 .10889 m
.02756 .10889 L
s
P
p
.001 w
.02381 .15598 m
.02756 .15598 L
s
P
p
.001 w
.02381 .17952 m
.02756 .17952 L
s
P
p
.001 w
.02381 .20307 m
.02756 .20307 L
s
P
p
.001 w
.02381 .22661 m
.02756 .22661 L
s
P
p
.001 w
.02381 .2737 m
.02756 .2737 L
s
P
p
.001 w
.02381 .29724 m
.02756 .29724 L
s
P
p
.001 w
.02381 .32079 m
.02756 .32079 L
s
P
p
.001 w
.02381 .34433 m
.02756 .34433 L
s
P
p
.001 w
.02381 .39142 m
.02756 .39142 L
s
P
p
.001 w
.02381 .41497 m
.02756 .41497 L
s
P
p
.001 w
.02381 .43851 m
.02756 .43851 L
s
P
p
.001 w
.02381 .46205 m
.02756 .46205 L
s
P
p
.001 w
.02381 .50914 m
.02756 .50914 L
s
P
p
.001 w
.02381 .53269 m
.02756 .53269 L
s
P
p
.001 w
.02381 .55623 m
.02756 .55623 L
s
P
p
.001 w
.02381 .57977 m
.02756 .57977 L
s
P
p
.002 w
.02381 0 m
.02381 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
[ .05 .05 ] 0 setdash
p
.004 w
.02381 .60332 m
.02505 .6033 L
.02629 .60325 L
.02753 .60317 L
.02877 .60306 L
.03125 .60273 L
.03373 .60228 L
.03621 .60169 L
.03869 .60098 L
.04365 .59916 L
.05357 .59399 L
.06349 .58682 L
.08333 .56675 L
.10317 .53963 L
.14286 .46816 L
.18254 .38178 L
.22222 .29105 L
.2619 .20601 L
.30159 .13462 L
.32143 .10574 L
.34127 .08188 L
.36111 .06317 L
.37103 .05572 L
.38095 .04953 L
.39087 .04455 L
.40079 .04074 L
.40575 .03926 L
.41071 .03805 L
.41567 .03711 L
.41815 .03674 L
.42063 .03643 L
.42312 .03618 L
.42436 .03608 L
.4256 .036 L
.42684 .03593 L
.42808 .03588 L
.42932 .03584 L
.43056 .03581 L
.4318 .0358 L
.43304 .03581 L
.43428 .03583 L
.43552 .03586 L
.438 .03597 L
.43924 .03605 L
.44048 .03614 L
.44544 .03663 L
.44792 .03696 L
.4504 .03733 L
.46032 .03933 L
.47024 .04206 L
Mistroke
.48016 .04543 L
.5 .05386 L
.53968 .0754 L
.57937 .09984 L
.61905 .124 L
.65873 .14576 L
.69841 .16401 L
.7381 .17842 L
.77778 .18922 L
.79762 .19343 L
.81746 .19694 L
.8373 .19985 L
.85714 .20222 L
.87698 .20415 L
.89683 .20569 L
.91667 .20692 L
.93651 .20788 L
.95635 .20863 L
.97619 .20921 L
Mfstroke
P
P
p
[ .01 .01 .01 .01 ] 0 setdash
p
.004 w
.02381 .60332 m
.02505 .60322 L
.02629 .60293 L
.02753 .60244 L
.02877 .60176 L
.03125 .59981 L
.03373 .59709 L
.03869 .58938 L
.04365 .57872 L
.05357 .54918 L
.06349 .51 L
.10317 .30011 L
.12302 .1963 L
.14286 .11397 L
.15278 .08356 L
.15774 .07125 L
.1627 .06086 L
.16766 .05236 L
.17262 .04572 L
.1751 .04306 L
.17758 .04084 L
.18006 .03905 L
.18254 .03766 L
.18378 .03711 L
.18502 .03666 L
.18626 .03631 L
.1875 .03605 L
.18874 .03589 L
.18998 .03581 L
.19122 .03582 L
.19246 .03592 L
.1937 .0361 L
.19494 .03636 L
.19618 .0367 L
.19742 .03713 L
.20238 .03955 L
.20486 .04118 L
.20734 .04305 L
.2123 .0475 L
.22222 .0587 L
.2619 .11686 L
.28175 .14418 L
.30159 .16636 L
.32143 .18283 L
.33135 .18907 L
.34127 .19415 L
.35119 .19822 L
.36111 .20143 L
.37103 .20391 L
.38095 .20581 L
Mistroke
.39087 .20725 L
.40079 .20831 L
.41071 .20909 L
.42063 .20965 L
.43056 .21005 L
.43552 .2102 L
.44048 .21033 L
.44544 .21043 L
.4504 .21052 L
.45536 .2106 L
.46032 .21066 L
.46528 .21071 L
.47024 .21075 L
.48016 .21081 L
.48512 .21083 L
.49008 .21085 L
.49504 .21086 L
.5 .21087 L
.50992 .21089 L
.51488 .21089 L
.51984 .2109 L
.5248 .2109 L
.52976 .21091 L
.53472 .21091 L
.53968 .21091 L
.54464 .21091 L
.5496 .21091 L
.55456 .21091 L
.55952 .21091 L
.56448 .21091 L
.56944 .21092 L
.5744 .21092 L
.57937 .21092 L
.58433 .21092 L
.58929 .21092 L
.59425 .21092 L
.59921 .21092 L
.60417 .21092 L
.60913 .21092 L
.61409 .21092 L
.61905 .21092 L
.62401 .21092 L
.62897 .21092 L
.63393 .21092 L
.63889 .21092 L
.64385 .21092 L
.64881 .21092 L
.65377 .21092 L
.65873 .21092 L
.66369 .21092 L
Mistroke
.66865 .21092 L
.67361 .21092 L
.67857 .21092 L
.68353 .21092 L
.68849 .21092 L
.69345 .21092 L
.69841 .21092 L
.70337 .21092 L
.70833 .21092 L
.71329 .21092 L
.71825 .21092 L
.72073 .21092 L
.72321 .21092 L
.72817 .21092 L
.73065 .21092 L
.73313 .21092 L
.73562 .21092 L
.7381 .21092 L
.74306 .21092 L
.74554 .21092 L
.74802 .21092 L
.7505 .21092 L
.75298 .21092 L
.75794 .21092 L
.76042 .21092 L
.7629 .21092 L
.76538 .21092 L
.76786 .21092 L
.77282 .21092 L
.7753 .21092 L
.77778 .21092 L
.78026 .21092 L
.78274 .21092 L
.78522 .21092 L
.7877 .21092 L
.79266 .21092 L
.79514 .21092 L
.79762 .21092 L
.8001 .21092 L
.80258 .21092 L
.80754 .21092 L
.81002 .21092 L
.8125 .21092 L
.81498 .21092 L
.81746 .21092 L
.82242 .21092 L
.8249 .21092 L
.82738 .21092 L
.82986 .21092 L
.83234 .21092 L
Mistroke
.8373 .21092 L
.83978 .21092 L
.84226 .21092 L
.84474 .21092 L
.84722 .21092 L
.85218 .21092 L
.85466 .21092 L
.85714 .21092 L
.85962 .21092 L
.8621 .21092 L
.86458 .21092 L
.86582 .21092 L
.86706 .21092 L
.86954 .21092 L
.87202 .21092 L
.87326 .21092 L
.8745 .21092 L
.87698 .21092 L
.87946 .21092 L
.8807 .21092 L
.88194 .21092 L
.88318 .21092 L
.88442 .21092 L
.8869 .21092 L
.88814 .21092 L
.88938 .21092 L
.89063 .21092 L
.89187 .21092 L
.89311 .21092 L
.89435 .21092 L
.89559 .21092 L
.89683 .21092 L
.89807 .21092 L
.89931 .21092 L
.90055 .21092 L
.90179 .21092 L
.90303 .21092 L
.90427 .21092 L
.90675 .21092 L
.91667 .21092 L
.92659 .21092 L
.93651 .21092 L
.97619 .21092 L
Mfstroke
P
P
p
p
.004 w
.02381 .60332 m
.02505 .60331 L
.02629 .60327 L
.02753 .60321 L
.02877 .60312 L
.03125 .60288 L
.03373 .60254 L
.03621 .6021 L
.03869 .60156 L
.04365 .6002 L
.04861 .59845 L
.05357 .59631 L
.06349 .59091 L
.08333 .57571 L
.10317 .55499 L
.14286 .49925 L
.18254 .42929 L
.22222 .35179 L
.2619 .27363 L
.30159 .2011 L
.34127 .13917 L
.36111 .11326 L
.38095 .09108 L
.40079 .07274 L
.42063 .05825 L
.43056 .05243 L
.44048 .04753 L
.4504 .04353 L
.46032 .0404 L
.46528 .03915 L
.47024 .03811 L
.4752 .03727 L
.48016 .03662 L
.48264 .03637 L
.48512 .03616 L
.4876 .03601 L
.48884 .03594 L
.49008 .03589 L
.49132 .03585 L
.49256 .03583 L
.4938 .03581 L
.49504 .0358 L
.49628 .03581 L
.49752 .03582 L
.49876 .03585 L
.5 .03589 L
.50248 .03599 L
.50496 .03614 L
.50992 .03656 L
.51488 .03713 L
Mistroke
.51984 .03786 L
.52976 .03974 L
.53968 .04216 L
.55952 .04841 L
.57937 .05624 L
.61905 .07517 L
.65873 .09629 L
.69841 .11747 L
.7381 .13719 L
.77778 .15453 L
.81746 .16904 L
.85714 .18069 L
.89683 .1897 L
.93651 .19641 L
.97619 .20126 L
Mfstroke
P
P
P
MathPictureEnd
end

restore gr
%
% End Imported EPS File: f4.ps
%
$F2psEnd
%------------------------------------------------------------------------------
% End of the Tex file: cut here and name the following PostScript file fig2.ps
%------------------------------------------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig008792
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Mon Apr  4 08:48:24 1994
%%For: fnchert@physics (Chertkov Misha,office,extension,homephone)
%%Orientation: Portrait
%%BoundingBox: 0 0 216 432
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-72.0 468.0 translate 0.900 -0.900 scale
% Polyline
%
% Begin Imported EPS File: f3.ps
%
n gs
79 39 translate
0.512821 -0.740741 scale
0 -648 translate
-72 -72 translate
save
% EPS file follows:

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

MathPictureStart
/Courier findfont 10  scalefont  setfont
0.0238095 0.136054 0.0147151 0.588604 [
[(1)] .15986 .01472 0 2 Msboxa
[(2)] .29592 .01472 0 2 Msboxa
[(3)] .43197 .01472 0 2 Msboxa
[(4)] .56803 .01472 0 2 Msboxa
[(5)] .70408 .01472 0 2 Msboxa
[(6)] .84014 .01472 0 2 Msboxa
[(7)] .97619 .01472 0 2 Msboxa
[(0.2)] .01131 .13244 1 0 Msboxa
[(0.4)] .01131 .25016 1 0 Msboxa
[(0.6)] .01131 .36788 1 0 Msboxa
[(0.8)] .01131 .4856 1 0 Msboxa
[(1)] .01131 .60332 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.15986 .01472 m
.15986 .02097 L
s
P
[(1)] .15986 .01472 0 2 Mshowa
p
.002 w
.29592 .01472 m
.29592 .02097 L
s
P
[(2)] .29592 .01472 0 2 Mshowa
p
.002 w
.43197 .01472 m
.43197 .02097 L
s
P
[(3)] .43197 .01472 0 2 Mshowa
p
.002 w
.56803 .01472 m
.56803 .02097 L
s
P
[(4)] .56803 .01472 0 2 Mshowa
p
.002 w
.70408 .01472 m
.70408 .02097 L
s
P
[(5)] .70408 .01472 0 2 Mshowa
p
.002 w
.84014 .01472 m
.84014 .02097 L
s
P
[(6)] .84014 .01472 0 2 Mshowa
p
.002 w
.97619 .01472 m
.97619 .02097 L
s
P
[(7)] .97619 .01472 0 2 Mshowa
p
.001 w
.05102 .01472 m
.05102 .01847 L
s
P
p
.001 w
.07823 .01472 m
.07823 .01847 L
s
P
p
.001 w
.10544 .01472 m
.10544 .01847 L
s
P
p
.001 w
.13265 .01472 m
.13265 .01847 L
s
P
p
.001 w
.18707 .01472 m
.18707 .01847 L
s
P
p
.001 w
.21429 .01472 m
.21429 .01847 L
s
P
p
.001 w
.2415 .01472 m
.2415 .01847 L
s
P
p
.001 w
.26871 .01472 m
.26871 .01847 L
s
P
p
.001 w
.32313 .01472 m
.32313 .01847 L
s
P
p
.001 w
.35034 .01472 m
.35034 .01847 L
s
P
p
.001 w
.37755 .01472 m
.37755 .01847 L
s
P
p
.001 w
.40476 .01472 m
.40476 .01847 L
s
P
p
.001 w
.45918 .01472 m
.45918 .01847 L
s
P
p
.001 w
.48639 .01472 m
.48639 .01847 L
s
P
p
.001 w
.51361 .01472 m
.51361 .01847 L
s
P
p
.001 w
.54082 .01472 m
.54082 .01847 L
s
P
p
.001 w
.59524 .01472 m
.59524 .01847 L
s
P
p
.001 w
.62245 .01472 m
.62245 .01847 L
s
P
p
.001 w
.64966 .01472 m
.64966 .01847 L
s
P
p
.001 w
.67687 .01472 m
.67687 .01847 L
s
P
p
.001 w
.73129 .01472 m
.73129 .01847 L
s
P
p
.001 w
.7585 .01472 m
.7585 .01847 L
s
P
p
.001 w
.78571 .01472 m
.78571 .01847 L
s
P
p
.001 w
.81293 .01472 m
.81293 .01847 L
s
P
p
.001 w
.86735 .01472 m
.86735 .01847 L
s
P
p
.001 w
.89456 .01472 m
.89456 .01847 L
s
P
p
.001 w
.92177 .01472 m
.92177 .01847 L
s
P
p
.001 w
.94898 .01472 m
.94898 .01847 L
s
P
p
.002 w
0 .01472 m
1 .01472 L
s
P
p
.002 w
.02381 .13244 m
.03006 .13244 L
s
P
[(0.2)] .01131 .13244 1 0 Mshowa
p
.002 w
.02381 .25016 m
.03006 .25016 L
s
P
[(0.4)] .01131 .25016 1 0 Mshowa
p
.002 w
.02381 .36788 m
.03006 .36788 L
s
P
[(0.6)] .01131 .36788 1 0 Mshowa
p
.002 w
.02381 .4856 m
.03006 .4856 L
s
P
[(0.8)] .01131 .4856 1 0 Mshowa
p
.002 w
.02381 .60332 m
.03006 .60332 L
s
P
[(1)] .01131 .60332 1 0 Mshowa
p
.001 w
.02381 .03826 m
.02756 .03826 L
s
P
p
.001 w
.02381 .0618 m
.02756 .0618 L
s
P
p
.001 w
.02381 .08535 m
.02756 .08535 L
s
P
p
.001 w
.02381 .10889 m
.02756 .10889 L
s
P
p
.001 w
.02381 .15598 m
.02756 .15598 L
s
P
p
.001 w
.02381 .17952 m
.02756 .17952 L
s
P
p
.001 w
.02381 .20307 m
.02756 .20307 L
s
P
p
.001 w
.02381 .22661 m
.02756 .22661 L
s
P
p
.001 w
.02381 .2737 m
.02756 .2737 L
s
P
p
.001 w
.02381 .29724 m
.02756 .29724 L
s
P
p
.001 w
.02381 .32079 m
.02756 .32079 L
s
P
p
.001 w
.02381 .34433 m
.02756 .34433 L
s
P
p
.001 w
.02381 .39142 m
.02756 .39142 L
s
P
p
.001 w
.02381 .41497 m
.02756 .41497 L
s
P
p
.001 w
.02381 .43851 m
.02756 .43851 L
s
P
p
.001 w
.02381 .46205 m
.02756 .46205 L
s
P
p
.001 w
.02381 .50914 m
.02756 .50914 L
s
P
p
.001 w
.02381 .53269 m
.02756 .53269 L
s
P
p
.001 w
.02381 .55623 m
.02756 .55623 L
s
P
p
.001 w
.02381 .57977 m
.02756 .57977 L
s
P
p
.002 w
.02381 0 m
.02381 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
[ .01 .01 .01 .01 ] 0 setdash
p
.004 w
.02381 .60332 m
.02505 .6033 L
.02629 .60326 L
.02753 .60319 L
.02877 .60308 L
.03125 .60279 L
.03373 .60238 L
.03621 .60185 L
.03869 .60121 L
.04365 .59957 L
.04861 .59747 L
.05357 .59491 L
.06349 .58844 L
.08333 .57024 L
.10317 .54549 L
.14286 .47931 L
.18254 .39722 L
.22222 .30803 L
.2619 .22088 L
.30159 .14409 L
.32143 .1117 L
.34127 .08415 L
.36111 .06186 L
.37103 .05277 L
.38095 .04507 L
.39087 .03876 L
.40079 .03384 L
.40575 .0319 L
.41071 .03029 L
.41567 .02902 L
.41815 .02851 L
.42063 .02809 L
.42312 .02774 L
.42436 .0276 L
.4256 .02747 L
.42684 .02737 L
.42808 .02729 L
.42932 .02723 L
.43056 .02718 L
.4318 .02716 L
.43304 .02716 L
.43428 .02717 L
.43552 .02721 L
.43676 .02726 L
.438 .02734 L
.43924 .02743 L
.44048 .02754 L
.44544 .02817 L
.44792 .0286 L
.4504 .0291 L
Mistroke
.46032 .03181 L
.47024 .0356 L
.48016 .04039 L
.5 .05269 L
.53968 .08573 L
.57937 .12539 L
.61905 .16635 L
.65873 .20421 L
.69841 .23592 L
.71825 .24892 L
.7381 .25992 L
.75794 .26894 L
.77778 .27607 L
.79762 .28147 L
.80754 .28358 L
.81746 .28532 L
.82738 .28674 L
.8373 .28785 L
.84722 .28869 L
.85218 .28902 L
.85714 .28929 L
.8621 .28951 L
.86706 .28968 L
.87202 .2898 L
.8745 .28985 L
.87574 .28987 L
.87698 .28988 L
.87946 .28991 L
.8807 .28992 L
.88194 .28993 L
.88318 .28993 L
.88442 .28993 L
.88566 .28993 L
.8869 .28993 L
.88814 .28992 L
.88938 .28992 L
.89187 .2899 L
.89311 .28989 L
.89435 .28988 L
.89559 .28986 L
.89683 .28984 L
.89931 .28981 L
.90055 .28979 L
.90179 .28978 L
.90303 .28975 L
.90427 .28972 L
.90675 .28966 L
.91667 .28938 L
.92659 .28904 L
.93651 .28865 L
Mistroke
.94643 .28824 L
.95635 .28769 L
.97619 .28619 L
Mfstroke
P
P
p
[ .05 .05 ] 0 setdash
p
.004 w
.02381 .60332 m
.02505 .6033 L
.02629 .60325 L
.02753 .60317 L
.02877 .60306 L
.03125 .60274 L
.03373 .60229 L
.03621 .60171 L
.03869 .601 L
.04365 .5992 L
.04861 .59689 L
.05357 .59408 L
.06349 .58697 L
.08333 .56707 L
.10317 .54016 L
.14286 .46914 L
.18254 .38306 L
.22222 .29234 L
.2619 .20695 L
.30159 .13495 L
.32143 .10572 L
.34127 .08153 L
.36111 .06252 L
.37103 .05496 L
.38095 .04866 L
.39087 .0436 L
.40079 .03973 L
.40575 .03823 L
.41071 .03702 L
.41567 .03607 L
.41815 .0357 L
.42063 .0354 L
.42312 .03516 L
.42436 .03506 L
.4256 .03498 L
.42684 .03491 L
.42808 .03487 L
.42932 .03483 L
.43056 .03481 L
.4318 .03481 L
.43304 .03482 L
.43428 .03485 L
.43552 .03489 L
.438 .03502 L
.43924 .0351 L
.44048 .0352 L
.44544 .03574 L
.4504 .03649 L
.46032 .03861 L
.47024 .04149 L
Mistroke
.48016 .04505 L
.5 .05391 L
.53968 .07659 L
.57937 .10235 L
.61905 .12784 L
.65873 .15077 L
.69841 .16994 L
.7381 .18499 L
.77778 .19616 L
.79762 .20047 L
.81746 .20404 L
.8373 .20696 L
.85714 .20933 L
.89683 .21278 L
.91667 .21415 L
.92659 .2148 L
.93155 .2151 L
.93651 .21538 L
.93899 .2155 L
.94023 .21553 L
.94147 .2156 L
.94395 .21566 L
.94519 .21572 L
.94643 .21575 L
.94767 .21572 L
.94891 .21579 L
.95015 .21576 L
.95139 .21574 L
.95263 .21572 L
.95387 .21571 L
.95511 .21565 L
.95635 .21566 L
.95759 .21559 L
.95883 .21542 L
.96007 .21545 L
.96131 .21528 L
.96379 .21503 L
.96627 .2147 L
.97123 .21386 L
.97619 .21272 L
Mfstroke
P
P
p
p
.004 w
.02381 .60332 m
.02505 .6033 L
.02629 .60325 L
.02753 .60317 L
.02877 .60306 L
.03125 .60273 L
.03373 .60228 L
.03621 .60169 L
.03869 .60098 L
.04365 .59916 L
.05357 .59399 L
.06349 .58682 L
.08333 .56675 L
.10317 .53963 L
.14286 .46816 L
.18254 .38178 L
.22222 .29105 L
.2619 .20601 L
.30159 .13462 L
.32143 .10574 L
.34127 .08188 L
.36111 .06317 L
.37103 .05572 L
.38095 .04953 L
.39087 .04455 L
.40079 .04074 L
.40575 .03926 L
.41071 .03805 L
.41567 .03711 L
.41815 .03674 L
.42063 .03643 L
.42312 .03618 L
.42436 .03608 L
.4256 .036 L
.42684 .03593 L
.42808 .03588 L
.42932 .03584 L
.43056 .03581 L
.4318 .0358 L
.43304 .03581 L
.43428 .03583 L
.43552 .03586 L
.438 .03597 L
.43924 .03605 L
.44048 .03614 L
.44544 .03663 L
.44792 .03696 L
.4504 .03733 L
.46032 .03933 L
.47024 .04206 L
Mistroke
.48016 .04543 L
.5 .05386 L
.53968 .0754 L
.57937 .09984 L
.61905 .124 L
.65873 .14576 L
.69841 .16401 L
.7381 .17842 L
.77778 .18922 L
.79762 .19343 L
.81746 .19694 L
.8373 .19985 L
.85714 .20222 L
.87698 .20415 L
.89683 .20569 L
.91667 .20692 L
.93651 .20788 L
.95635 .20863 L
.97619 .20921 L
Mfstroke
P
P
P
MathPictureEnd
end

restore gr
%
% End Imported EPS File: f3.ps
%
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
94 174 m
gs 1 -1 scale (K) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
309 374 m
gs 1 -1 scale (t) col-1 show gr
$F2psEnd
